Selection rules and quark correlations in the $N^*$ resonance spectrum

A "$\Lambda$ selection rule" for $N^*$ resonances in the presence of QCD mixing effects is identified. Due to the QCD mixing, excitations of {\bf 20}-plets are possible in SU(6). We show that this selection rule is useful for classifying PDG states at N=2, and for clarifying whether strongly correlated diquarks survive for $L > 0$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

